What is the Entropy of a Social Organization?

We quantify a social organization's potentiality, that is its ability to attain different configurations. The organization is represented as a network in which nodes correspond to individuals and (multi-)edges to their multiple interactions. Attainable configurations are treated as realizations from a network ensemble. To encode interaction preferences between individuals, we choose the generalized hypergeometric ensemble of random graphs, which is described by a closed-form probability distribution. From this distribution we calculate Shannon entropy as a measure of potentiality. This allows us to compare different organizations as well different stages in the development of a given organization. The feasibility of the approach is demonstrated using data from 3 empirical and 2 synthetic systems.

==> figures/er.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Helpers
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Draws parallel multi-edges between two specified nodes
%   #1: Node 1
%   #2: Node 2
%   #3: Number of parallel edges
\newcommand{\arrowbundle}[3]{
	% Get starting angle
	\def\increment{15}  % i.e. 15 degrees per change
	\pgfmathtruncatemacro\iseven{{Mod(#3,2)}}  % see https://tex.stackexchange.com/a/18790
	\ifnum\iseven=0
		% Case even number of arrows --> initial turn by \increment/2 degrees
		\pgfmathsetmacro\baseangle{(\increment / 2) + (((#3 / 2) - 1) * \increment)}
	\else
		% Case odd number of arrows --> the middle-arrow is at 0 initial turn
		\pgfmathsetmacro\baseangle{(#3 - 1) / 2 * \increment}
	\fi

	% Draw arrows
	\pgfmathanglebetweenpoints{\pgfpointanchor{#1}{center}}{\pgfpointanchor{#2}{center}}
	\pgfmathsetmacro\abangle{ \pgfmathresult }  % From: https://tex.stackexchange.com/a/39325
	\pgfmathanglebetweenpoints{\pgfpointanchor{#2}{center}}{\pgfpointanchor{#1}{center}}
	\pgfmathsetmacro\baangle{ \pgfmathresult }  % From: https://tex.stackexchange.com/a/39325

	\pgfmathtruncatemacro\lastarrowindex{#3 - 1}
	\foreach \x in {0,...,\lastarrowindex} {
		\pgfmathsetmacro\currangleab{ \abangle + \baseangle - \x * \increment }
		\pgfmathsetmacro\currangleba{ \baangle + \baseangle - (\lastarrowindex - \x) * \increment }
		\draw[arrow] (#1.\currangleab) -- (#2.\currangleba);
	}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Picture
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
	\tikzstyle{vertex}=[circle, draw, inner sep=5, fill=orange!70]
	\tikzstyle{arrow}=[thin]

	% Nodes
	\pgfmathtruncatemacro\peripheryangle{360 / 10}
	\foreach \n in {1,...,10} {
		\pgfmathtruncatemacro\currangle{\peripheryangle * \n}
		\node[vertex] (n\n) at ($(\currangle:2cm)$) {};
	}

	% Edges
    \foreach \from in {1,...,10} {
        \pgfmathtruncatemacro\linknode{\from + 1}
        \ifnum\linknode<11
            \foreach \to in {\linknode,...,10} {
                \arrowbundle{n\from}{n\to}{2}
            }
        \fi
    }
\end{tikzpicture}


==> figures/simple_state_space.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Helpers
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Draws parallel multi-edges between two specified nodes
%   #1: Node 1
%   #2: Node 2
%   #3: Number of parallel edges
\newcommand{\arrowbundle}[3]{
	% Get starting angle
	\ifnum#3>0  % If #3 is 0 draw no links.
		\def\increment{35}  % i.e. 5 degrees per change
		\pgfmathtruncatemacro\iseven{{Mod(#3,2)}}  % see https://tex.stackexchange.com/a/18790
		\ifnum\iseven=0
			% Case even number of arrows --> initial turn by \increment/2 degrees
			\pgfmathsetmacro\baseangle{(\increment / 2) + (((#3 / 2) - 1) * \increment)}
		\else
			% Case odd number of arrows --> the middle-arrow is at 0 initial turn
			\pgfmathsetmacro\baseangle{(#3 - 1) / 2 * \increment}
		\fi

		% Draw arrows
		\pgfmathanglebetweenpoints{\pgfpointanchor{#1}{center}}{\pgfpointanchor{#2}{center}}
		\pgfmathsetmacro\abangle{ \pgfmathresult }  % From: https://tex.stackexchange.com/a/39325
		\pgfmathanglebetweenpoints{\pgfpointanchor{#2}{center}}{\pgfpointanchor{#1}{center}}
		\pgfmathsetmacro\baangle{ \pgfmathresult }  % From: https://tex.stackexchange.com/a/39325

		\pgfmathtruncatemacro\lastarrowindex{#3 - 1}
		\foreach \x in {0,...,\lastarrowindex} {
			\pgfmathsetmacro\currangleab{ \abangle + \baseangle - \x * \increment }
			\pgfmathsetmacro\currangleba{ \baangle + \baseangle - (\lastarrowindex - \x) * \increment }
			\draw[arrow] (#1.\currangleab) -- (#2.\currangleba);
		}
	\fi
}


\newcommand{\statespaceboundingbox}[2]{
	\node[rectangle, draw, fill=black!5, inner sep=5, rounded corners, #1] {#2};
}

\newcommand{\statespacenetwork}[3]{
	\begin{tikzpicture}
		\tikzstyle{vertex}=[circle, draw, inner sep=5, fill=orange!70]
		\tikzstyle{arrow}=[thick]

		% Nodes
		\node[vertex] (vlower) {};
		\node[vertex, yshift=50] (vupper) at (vlower) {};
		\node[vertex, xshift=40] (vmid) at ($(vlower)!0.5!(vupper)$) {};

		% Links
		\arrowbundle{vlower}{vmid}{#1}
		\arrowbundle{vlower}{vupper}{#2}
		\arrowbundle{vmid}{vupper}{#3}
	\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Picture
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
	\tikzstyle{boundingbox}=[rectangle, draw, fill=black!5, inner sep=7, rounded corners]
	% Links 0
	\node[boundingbox] (network0) {\statespacenetwork{0}{0}{0}};

	% Links 1
	\node[boundingbox, yshift=-100] (network1a) at (network0) {\statespacenetwork{1}{0}{0}};
	\node[boundingbox, xshift=100] (network1b) at (network1a) {\statespacenetwork{0}{1}{0}};
	\node[boundingbox, xshift=100] (network1c) at (network1b) {\statespacenetwork{0}{0}{1}};

	% Links 2
	\node[boundingbox, yshift=-100] (network2a) at (network1a) {\statespacenetwork{2}{0}{0}};
	\node[boundingbox, xshift=100] (network2b) at (network2a) {\statespacenetwork{0}{2}{0}};
	\node[boundingbox, xshift=100] (network2c) at (network2b) {\statespacenetwork{0}{0}{2}};
	\node[boundingbox, xshift=100] (network2d) at (network2c) {\statespacenetwork{1}{1}{0}};
	\node[boundingbox, xshift=100] (network2e) at (network2d) {\statespacenetwork{1}{0}{1}};
	\node[boundingbox, xshift=100] (network2f) at (network2e) {\statespacenetwork{0}{1}{1}};

	% Links 3
	\node[boundingbox, yshift=-100] (network3a) at (network2a) {\statespacenetwork{3}{0}{0}};
	\node[boundingbox, xshift=100] (network3b) at (network3a) {\statespacenetwork{0}{3}{0}};
	\node[boundingbox, xshift=100] (network3c) at (network3b) {\statespacenetwork{0}{0}{3}};
	\node[boundingbox, xshift=100] (network3d) at (network3c) {\statespacenetwork{2}{1}{0}};
	\node[boundingbox, xshift=100] (network3e) at (network3d) {\statespacenetwork{2}{0}{1}};
	\node[boundingbox, xshift=100] (network3f) at (network3e) {\statespacenetwork{0}{2}{1}};
	\node[boundingbox, xshift=100] (network3g) at (network3f) {\statespacenetwork{1}{2}{0}};
	\node[boundingbox, xshift=100] (network3h) at (network3g) {\statespacenetwork{1}{0}{2}};
	\node[boundingbox, xshift=100] (network3i) at (network3h) {\statespacenetwork{0}{1}{2}};
	\node[boundingbox, xshift=100] (network3j) at (network3i) {\statespacenetwork{1}{1}{1}};


	%% Label 1
	\node[xshift=-100] (label0) at (network0) {\huge\(m=0\)};
	\node at (label0 |- network1a) {\huge\(m=1\)};
	\node at (label0 |- network2a) {\huge\(m=2\)};
	\node at (label0 |- network3a) {\huge\(m=3\)};
\end{tikzpicture}


==> figures/star.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Helpers
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Draws parallel multi-edges between two specified nodes
%   #1: Node 1
%   #2: Node 2
%   #3: Number of parallel edges
\newcommand{\arrowbundle}[3]{
	% Get starting angle
	\def\increment{10}  % i.e. 10 degrees per change
	\pgfmathtruncatemacro\iseven{{Mod(#3,2)}}  % see https://tex.stackexchange.com/a/18790
	\ifnum\iseven=0
		% Case even number of arrows --> initial turn by \increment/2 degrees
		\pgfmathsetmacro\baseangle{(\increment / 2) + (((#3 / 2) - 1) * \increment)}
	\else
		% Case odd number of arrows --> the middle-arrow is at 0 initial turn
		\pgfmathsetmacro\baseangle{(#3 - 1) / 2 * \increment}
	\fi

	% Draw arrows
	\pgfmathanglebetweenpoints{\pgfpointanchor{#1}{center}}{\pgfpointanchor{#2}{center}}
	\pgfmathsetmacro\abangle{ \pgfmathresult }  % From: https://tex.stackexchange.com/a/39325
	\pgfmathanglebetweenpoints{\pgfpointanchor{#2}{center}}{\pgfpointanchor{#1}{center}}
	\pgfmathsetmacro\baangle{ \pgfmathresult }  % From: https://tex.stackexchange.com/a/39325

	\pgfmathtruncatemacro\lastarrowindex{#3 - 1}
	\foreach \x in {0,...,\lastarrowindex} {
		\pgfmathsetmacro\currangleab{ \abangle + \baseangle - \x * \increment }
		\pgfmathsetmacro\currangleba{ \baangle + \baseangle - (\lastarrowindex - \x) * \increment }
		\draw[arrow] (#1.\currangleab) -- (#2.\currangleba);
	}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Picture
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
	\tikzstyle{vertex}=[circle, draw, inner sep=5, fill=orange!70]
	\tikzstyle{arrow}=[thin]

	% Nodes
	\pgfmathtruncatemacro\peripheryangle{360 / 9}
	\node[vertex] (center) at (0, 0) {};
	\foreach \n in {2,...,10} {
		\pgfmathtruncatemacro\currangle{\peripheryangle * (\n - 2)}
		\node[vertex] (n\n) at ($(center) + (\currangle:2cm)$) {};
	}

	% Edges
	\foreach \n in {2,...,10} {
		\arrowbundle{center}{n\n}{10}
	}
\end{tikzpicture}

